Chiral condensate of lattice QCD with massless quarks from the probability distribution function method

We apply the probability distribution function method to the study of chiral properties of QCD with quarks in the exact massless limit. A relation among the chiral condensate, zeros of the Bessel function and eigenvalue of Dirac operator is also given. The chiral condensate in this limit can be measured with small number of eigenvalues of the massless Dirac operator and without any ambiguous mass extrapolation. Results for SU(3) gauge theory with quenched Kogut-Susskind quarks on the $10^4$ lattice are shown.

==> figure_df9010.tex <==
\begin{figure}[htb]
%\fpsxsize=6.2cm
\hspace{6mm}
%\def\fpsangle{270}
%insert the figure here
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,254){\makebox(0,0)[r]{0.12}}
\put(1419.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,385){\makebox(0,0)[r]{0.14}}
\put(1419.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,515){\makebox(0,0)[r]{0.16}}
\put(1419.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,646){\makebox(0,0)[r]{0.18}}
\put(1419.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.2}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){0.02}}
\put(433.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.04}}
\put(684.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.06}}
\put(936.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){0.08}}
\put(1187.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.1}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){${\langle {\bar \psi}\psi \rangle \over 4}$}}
\put(810,21){\makebox(0,0){$m$}}
\put(810,839){\makebox(0,0){$\beta=2.5469$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(206.0,423.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(196.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,424.0){\usebox{\plotpoint}}
\put(221.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(256.0,424.0){\usebox{\plotpoint}}
\put(246.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(246.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(282.0,424.0){\usebox{\plotpoint}}
\put(272.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307,424){\usebox{\plotpoint}}
\put(297.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433,423){\usebox{\plotpoint}}
\put(423.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558,422){\usebox{\plotpoint}}
\put(548.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(684,421){\usebox{\plotpoint}}
\put(674.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(674.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,419.0){\usebox{\plotpoint}}
\put(800.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,418.0){\usebox{\plotpoint}}
\put(926.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1062,417){\usebox{\plotpoint}}
\put(1052.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1052.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1187,416){\usebox{\plotpoint}}
\put(1177.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1313,415){\usebox{\plotpoint}}
\put(1303.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1303.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1439.0,413.0){\usebox{\plotpoint}}
\put(1429.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206,425){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231,425){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(256,425){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,424){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,424){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,423){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,422){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,421){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,420){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,418){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,417){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,416){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,415){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,413){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1429.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,425){\usebox{\plotpoint}}
\put(181.00,425.00){\usebox{\plotpoint}}
\put(201.76,425.00){\usebox{\plotpoint}}
\put(222.51,425.00){\usebox{\plotpoint}}
\put(243.27,425.00){\usebox{\plotpoint}}
\put(264.02,425.00){\usebox{\plotpoint}}
\put(284.77,424.85){\usebox{\plotpoint}}
\put(305.49,424.00){\usebox{\plotpoint}}
\put(326.25,424.00){\usebox{\plotpoint}}
\put(347.00,424.00){\usebox{\plotpoint}}
\put(367.76,424.00){\usebox{\plotpoint}}
\put(388.50,423.65){\usebox{\plotpoint}}
\put(409.23,423.00){\usebox{\plotpoint}}
\put(429.99,423.00){\usebox{\plotpoint}}
\put(450.74,423.00){\usebox{\plotpoint}}
\put(471.50,423.00){\usebox{\plotpoint}}
\put(492.23,422.52){\usebox{\plotpoint}}
\put(512.97,422.00){\usebox{\plotpoint}}
\put(533.73,422.00){\usebox{\plotpoint}}
\put(554.48,422.00){\usebox{\plotpoint}}
\put(575.24,422.00){\usebox{\plotpoint}}
\put(595.96,421.34){\usebox{\plotpoint}}
\put(616.71,421.00){\usebox{\plotpoint}}
\put(637.46,421.00){\usebox{\plotpoint}}
\put(658.22,421.00){\usebox{\plotpoint}}
\put(678.97,421.00){\usebox{\plotpoint}}
\put(699.73,421.00){\usebox{\plotpoint}}
\put(720.44,420.00){\usebox{\plotpoint}}
\put(741.20,420.00){\usebox{\plotpoint}}
\put(761.96,420.00){\usebox{\plotpoint}}
\put(782.71,420.00){\usebox{\plotpoint}}
\put(803.47,420.00){\usebox{\plotpoint}}
\put(824.18,419.00){\usebox{\plotpoint}}
\put(844.94,419.00){\usebox{\plotpoint}}
\put(865.69,419.00){\usebox{\plotpoint}}
\put(886.45,419.00){\usebox{\plotpoint}}
\put(907.20,418.83){\usebox{\plotpoint}}
\put(927.92,418.00){\usebox{\plotpoint}}
\put(948.68,418.00){\usebox{\plotpoint}}
\put(969.43,418.00){\usebox{\plotpoint}}
\put(990.19,418.00){\usebox{\plotpoint}}
\put(1010.94,418.00){\usebox{\plotpoint}}
\put(1031.66,417.03){\usebox{\plotpoint}}
\put(1052.41,417.00){\usebox{\plotpoint}}
\put(1073.17,417.00){\usebox{\plotpoint}}
\put(1093.92,417.00){\usebox{\plotpoint}}
\put(1114.68,417.00){\usebox{\plotpoint}}
\put(1135.39,416.00){\usebox{\plotpoint}}
\put(1156.15,416.00){\usebox{\plotpoint}}
\put(1176.91,416.00){\usebox{\plotpoint}}
\put(1197.66,416.00){\usebox{\plotpoint}}
\put(1218.42,416.00){\usebox{\plotpoint}}
\put(1239.13,415.00){\usebox{\plotpoint}}
\put(1259.89,415.00){\usebox{\plotpoint}}
\put(1280.64,415.00){\usebox{\plotpoint}}
\put(1301.40,415.00){\usebox{\plotpoint}}
\put(1322.16,415.00){\usebox{\plotpoint}}
\put(1342.89,414.55){\usebox{\plotpoint}}
\put(1363.63,414.00){\usebox{\plotpoint}}
\put(1384.38,414.00){\usebox{\plotpoint}}
\put(1405.14,414.00){\usebox{\plotpoint}}
\put(1425.89,414.00){\usebox{\plotpoint}}
\put(1439,414){\usebox{\plotpoint}}
\end{picture}
%\vspace{-10mm}
\caption{$\langle {\bar \psi}\psi \rangle/4$ as a function of $m$
for $\beta=2.5469$ using Eq. (\ref{ps1}).
The dotted line is a linear fit of the data to the chiral limit.}
\label{fig1}
\end{figure}


\begin{figure}[htb]
%\fpsxsize=6.2cm
\hspace{6mm}
%\def\fpsangle{270}
%insert the figure here
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,254){\makebox(0,0)[r]{0.12}}
\put(1419.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,385){\makebox(0,0)[r]{0.14}}
\put(1419.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,515){\makebox(0,0)[r]{0.16}}
\put(1419.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,646){\makebox(0,0)[r]{0.18}}
\put(1419.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.2}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,82){\makebox(0,0){5}}
\put(338.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,82){\makebox(0,0){10}}
\put(495.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653,82){\makebox(0,0){15}}
\put(653.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){20}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,82){\makebox(0,0){25}}
\put(967.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124,82){\makebox(0,0){30}}
\put(1124.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,82){\makebox(0,0){35}}
\put(1282.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){40}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){$C(j) \over 4$}}
\put(810,21){\makebox(0,0){$j$}}
\put(810,839){\makebox(0,0){$\beta=2.5469$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(244.0,618.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(234.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(234.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,522.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(265.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,481.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(297.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(338.0,483.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(328.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(328.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,462.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(360.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(401.0,458.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(391.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(391.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,455.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(423.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(464.0,449.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(454.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(495.0,451.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(485.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(485.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527.0,449.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(517.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558.0,446.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(548.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,444.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(580.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,441.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(611.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,438.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(643.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(684.0,437.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(674.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(674.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(716.0,436.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(706.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,437.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(737.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(779.0,435.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(769.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(769.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,434.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(800.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,434.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(831.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(873.0,436.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(863.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,435.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(894.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,433.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(926.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(967.0,430.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(957.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(957.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,433.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(989.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(989.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1030.0,432.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1020.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1020.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1062.0,432.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1052.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1052.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1093.0,431.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1083.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1083.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1124.0,431.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1114.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1114.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156.0,429.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1146.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1187.0,430.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1177.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1209.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1250.0,432.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1240.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1240.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1282.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1272.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1272.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1313.0,432.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1303.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1303.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1345.0,431.0){\usebox{\plotpoint}}
\put(1335.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1335.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1376.0,431.0){\usebox{\plotpoint}}
\put(1366.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1366.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1408.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1398.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1398.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1439.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1429.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244,651){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,535){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,490){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,488){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,471){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(401,464){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,460){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(464,454){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,456){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,453){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(590,448){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,441){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,440){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(716,439){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,439){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(779,437){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(841,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(873,438){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(904,437){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(967,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(999,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1030,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,434){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1124,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1156,431){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,431){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1219,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1250,434){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1282,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,434){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1345,431){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1376,432){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1408,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1429.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212,435){\usebox{\plotpoint}}
\put(212.00,435.00){\usebox{\plotpoint}}
\put(232.76,435.00){\usebox{\plotpoint}}
\put(253.51,435.00){\usebox{\plotpoint}}
\put(274.27,435.00){\usebox{\plotpoint}}
\put(295.02,435.00){\usebox{\plotpoint}}
\put(315.78,435.00){\usebox{\plotpoint}}
\put(336.53,435.00){\usebox{\plotpoint}}
\put(357.29,435.00){\usebox{\plotpoint}}
\put(378.04,435.00){\usebox{\plotpoint}}
\put(398.80,435.00){\usebox{\plotpoint}}
\put(419.55,435.00){\usebox{\plotpoint}}
\put(440.31,435.00){\usebox{\plotpoint}}
\put(461.07,435.00){\usebox{\plotpoint}}
\put(481.82,435.00){\usebox{\plotpoint}}
\put(502.58,435.00){\usebox{\plotpoint}}
\put(523.33,435.00){\usebox{\plotpoint}}
\put(544.09,435.00){\usebox{\plotpoint}}
\put(564.84,435.00){\usebox{\plotpoint}}
\put(585.60,435.00){\usebox{\plotpoint}}
\put(606.35,435.00){\usebox{\plotpoint}}
\put(627.11,435.00){\usebox{\plotpoint}}
\put(647.87,435.00){\usebox{\plotpoint}}
\put(668.62,435.00){\usebox{\plotpoint}}
\put(689.38,435.00){\usebox{\plotpoint}}
\put(710.13,435.00){\usebox{\plotpoint}}
\put(730.89,435.00){\usebox{\plotpoint}}
\put(751.64,435.00){\usebox{\plotpoint}}
\put(772.40,435.00){\usebox{\plotpoint}}
\put(793.15,435.00){\usebox{\plotpoint}}
\put(813.91,435.00){\usebox{\plotpoint}}
\put(834.66,435.00){\usebox{\plotpoint}}
\put(855.42,435.00){\usebox{\plotpoint}}
\put(876.18,435.00){\usebox{\plotpoint}}
\put(896.93,435.00){\usebox{\plotpoint}}
\put(917.69,435.00){\usebox{\plotpoint}}
\put(938.44,435.00){\usebox{\plotpoint}}
\put(959.20,435.00){\usebox{\plotpoint}}
\put(979.95,435.00){\usebox{\plotpoint}}
\put(1000.71,435.00){\usebox{\plotpoint}}
\put(1021.46,435.00){\usebox{\plotpoint}}
\put(1042.22,435.00){\usebox{\plotpoint}}
\put(1062.98,435.00){\usebox{\plotpoint}}
\put(1083.73,435.00){\usebox{\plotpoint}}
\put(1104.49,435.00){\usebox{\plotpoint}}
\put(1125.24,435.00){\usebox{\plotpoint}}
\put(1146.00,435.00){\usebox{\plotpoint}}
\put(1166.75,435.00){\usebox{\plotpoint}}
\put(1187.51,435.00){\usebox{\plotpoint}}
\put(1208.26,435.00){\usebox{\plotpoint}}
\put(1229.02,435.00){\usebox{\plotpoint}}
\put(1249.77,435.00){\usebox{\plotpoint}}
\put(1270.53,435.00){\usebox{\plotpoint}}
\put(1291.29,435.00){\usebox{\plotpoint}}
\put(1312.04,435.00){\usebox{\plotpoint}}
\put(1332.80,435.00){\usebox{\plotpoint}}
\put(1353.55,435.00){\usebox{\plotpoint}}
\put(1374.31,435.00){\usebox{\plotpoint}}
\put(1395.06,435.00){\usebox{\plotpoint}}
\put(1415.82,435.00){\usebox{\plotpoint}}
\put(1436.57,435.00){\usebox{\plotpoint}}
\put(1439,435){\usebox{\plotpoint}}
\end{picture}
%\vspace{-10mm}
\caption{$C(j)/4$ as a function of $j$
for $\beta=2.5469$ using Eq. (\ref{ps4}). 
The dotted line stands for mean value of data in the plateau.}
\label{fig2}
\end{figure}


\begin{figure}[htb]
%\fpsxsize=6.2cm
\hspace{6mm}
%\def\fpsangle{270}
%insert the figure here
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.02}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,254){\makebox(0,0)[r]{0.03}}
\put(1419.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,385){\makebox(0,0)[r]{0.04}}
\put(1419.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,515){\makebox(0,0)[r]{0.05}}
\put(1419.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,646){\makebox(0,0)[r]{0.06}}
\put(1419.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.07}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){0.02}}
\put(433.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.04}}
\put(684.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.06}}
\put(936.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){0.08}}
\put(1187.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.1}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){${\langle {\bar \psi}\psi \rangle \over 4}$}}
\put(810,21){\makebox(0,0){$m$}}
\put(810,839){\makebox(0,0){$\beta=5.6263$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(206.0,331.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(196.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,341.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(221.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(256.0,351.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(246.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(246.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(282.0,360.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(272.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,370.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(297.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558.0,459.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(548.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(684.0,499.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(674.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(674.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,536.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(800.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,571.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(926.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1062.0,604.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1052.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1052.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1187.0,635.0){\usebox{\plotpoint}}
\put(1177.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1313.0,664.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1303.0,664.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1303.0,666.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1439.0,692.0){\usebox{\plotpoint}}
\put(1429.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(256,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,372){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,418){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,461){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,500){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,537){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,572){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,605){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,636){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,665){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,693){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1429.0,693.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,334){\usebox{\plotpoint}}
\put(181.00,334.00){\usebox{\plotpoint}}
\put(200.79,340.26){\usebox{\plotpoint}}
\put(220.59,346.49){\usebox{\plotpoint}}
\put(240.42,352.59){\usebox{\plotpoint}}
\put(260.17,358.98){\usebox{\plotpoint}}
\put(280.01,365.08){\usebox{\plotpoint}}
\put(299.65,371.79){\usebox{\plotpoint}}
\put(319.28,378.47){\usebox{\plotpoint}}
\put(339.03,384.86){\usebox{\plotpoint}}
\put(358.87,390.96){\usebox{\plotpoint}}
\put(378.66,397.22){\usebox{\plotpoint}}
\put(398.45,403.45){\usebox{\plotpoint}}
\put(418.23,409.74){\usebox{\plotpoint}}
\put(437.73,416.84){\usebox{\plotpoint}}
\put(457.56,422.94){\usebox{\plotpoint}}
\put(477.31,429.33){\usebox{\plotpoint}}
\put(497.15,435.43){\usebox{\plotpoint}}
\put(516.90,441.81){\usebox{\plotpoint}}
\put(536.74,447.92){\usebox{\plotpoint}}
\put(556.35,454.64){\usebox{\plotpoint}}
\put(575.99,461.30){\usebox{\plotpoint}}
\put(595.77,467.59){\usebox{\plotpoint}}
\put(615.57,473.79){\usebox{\plotpoint}}
\put(635.34,480.11){\usebox{\plotpoint}}
\put(655.16,486.28){\usebox{\plotpoint}}
\put(674.99,492.38){\usebox{\plotpoint}}
\put(694.61,499.16){\usebox{\plotpoint}}
\put(714.27,505.77){\usebox{\plotpoint}}
\put(734.02,512.16){\usebox{\plotpoint}}
\put(753.85,518.26){\usebox{\plotpoint}}
\put(773.63,524.54){\usebox{\plotpoint}}
\put(793.44,530.75){\usebox{\plotpoint}}
\put(813.21,537.07){\usebox{\plotpoint}}
\put(832.71,544.14){\usebox{\plotpoint}}
\put(852.47,550.49){\usebox{\plotpoint}}
\put(872.30,556.63){\usebox{\plotpoint}}
\put(892.13,562.73){\usebox{\plotpoint}}
\put(911.88,569.12){\usebox{\plotpoint}}
\put(931.72,575.24){\usebox{\plotpoint}}
\put(951.27,582.18){\usebox{\plotpoint}}
\put(970.99,588.61){\usebox{\plotpoint}}
\put(990.77,594.92){\usebox{\plotpoint}}
\put(1010.58,601.10){\usebox{\plotpoint}}
\put(1030.34,607.45){\usebox{\plotpoint}}
\put(1050.16,613.59){\usebox{\plotpoint}}
\put(1069.91,619.97){\usebox{\plotpoint}}
\put(1089.44,626.98){\usebox{\plotpoint}}
\put(1109.27,633.09){\usebox{\plotpoint}}
\put(1129.02,639.47){\usebox{\plotpoint}}
\put(1148.85,645.62){\usebox{\plotpoint}}
\put(1168.61,651.96){\usebox{\plotpoint}}
\put(1188.45,658.06){\usebox{\plotpoint}}
\put(1207.93,665.14){\usebox{\plotpoint}}
\put(1227.70,671.45){\usebox{\plotpoint}}
\put(1247.45,677.82){\usebox{\plotpoint}}
\put(1267.28,683.93){\usebox{\plotpoint}}
\put(1287.12,690.04){\usebox{\plotpoint}}
\put(1306.87,696.42){\usebox{\plotpoint}}
\put(1326.65,702.69){\usebox{\plotpoint}}
\put(1346.12,709.81){\usebox{\plotpoint}}
\put(1365.93,715.98){\usebox{\plotpoint}}
\put(1385.70,722.29){\usebox{\plotpoint}}
\put(1405.54,728.40){\usebox{\plotpoint}}
\put(1425.29,734.76){\usebox{\plotpoint}}
\put(1439,739){\usebox{\plotpoint}}
\end{picture}
%\vspace{-10mm}
\caption{$\langle \bar{\psi} \psi \rangle /4$ as a function of $m$
for $\beta=5.6263$
using Eq. (\ref{ps1}).
The dotted line is a linear fit of the data to the chiral limit.}
\label{fig3}
\end{figure}



\begin{figure}[htb]
%\fpsxsize=6.2cm
\hspace{6mm}
%\def\fpsangle{270}
%insert the figure here
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.02}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,254){\makebox(0,0)[r]{0.03}}
\put(1419.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,385){\makebox(0,0)[r]{0.04}}
\put(1419.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,515){\makebox(0,0)[r]{0.05}}
\put(1419.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,646){\makebox(0,0)[r]{0.06}}
\put(1419.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.07}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,82){\makebox(0,0){5}}
\put(338.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,82){\makebox(0,0){10}}
\put(495.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(653,82){\makebox(0,0){15}}
\put(653.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){20}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967,82){\makebox(0,0){25}}
\put(967.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124,82){\makebox(0,0){30}}
\put(1124.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1282,82){\makebox(0,0){35}}
\put(1282.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){40}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){${C(j) \over 4}$}}
\put(810,21){\makebox(0,0){$j$}}
\put(810,839){\makebox(0,0){$\beta=5.6263$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(212.0,621.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(202.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202.0,705.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,428.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(234.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(234.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,370.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(265.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,363.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(297.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(338.0,349.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(328.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(328.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,339.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(360.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(401.0,335.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(391.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(391.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,333.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(423.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(464.0,331.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(454.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(495.0,332.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(485.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(485.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527.0,331.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(517.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(548.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,331.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(580.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,329.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(611.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,328.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(643.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(684.0,328.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(674.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(674.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(716.0,325.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(706.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(737.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(737.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(779.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(769.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(769.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,326.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(800.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(831.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(873.0,327.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(863.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(894.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,325.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(926.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(967.0,326.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(957.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(957.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,327.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(989.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(989.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1030.0,327.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1020.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1020.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1062.0,327.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1052.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1052.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1093.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1083.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1083.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1124.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1114.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1114.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1146.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1187.0,328.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1177.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,327.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1209.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1250.0,328.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1240.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1240.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1282.0,328.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1272.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1272.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1313.0,327.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1303.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1303.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1345.0,328.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1335.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1335.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1376.0,328.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1366.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1366.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1408.0,328.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1398.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1398.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1439.0,330.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1429.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212,663){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,443){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(275,381){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,371){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,344){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(401,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(464,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(495,334){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(590,333){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(716,327){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(779,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(841,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(873,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(904,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(967,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(999,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1030,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1124,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1156,329){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1219,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1250,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1282,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1345,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1376,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1408,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,332){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1429.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212,331){\usebox{\plotpoint}}
\put(212.00,331.00){\usebox{\plotpoint}}
\put(232.76,331.00){\usebox{\plotpoint}}
\put(253.51,331.00){\usebox{\plotpoint}}
\put(274.27,331.00){\usebox{\plotpoint}}
\put(295.02,331.00){\usebox{\plotpoint}}
\put(315.78,331.00){\usebox{\plotpoint}}
\put(336.53,331.00){\usebox{\plotpoint}}
\put(357.29,331.00){\usebox{\plotpoint}}
\put(378.04,331.00){\usebox{\plotpoint}}
\put(398.80,331.00){\usebox{\plotpoint}}
\put(419.55,331.00){\usebox{\plotpoint}}
\put(440.31,331.00){\usebox{\plotpoint}}
\put(461.07,331.00){\usebox{\plotpoint}}
\put(481.82,331.00){\usebox{\plotpoint}}
\put(502.58,331.00){\usebox{\plotpoint}}
\put(523.33,331.00){\usebox{\plotpoint}}
\put(544.09,331.00){\usebox{\plotpoint}}
\put(564.84,331.00){\usebox{\plotpoint}}
\put(585.60,331.00){\usebox{\plotpoint}}
\put(606.35,331.00){\usebox{\plotpoint}}
\put(627.11,331.00){\usebox{\plotpoint}}
\put(647.87,331.00){\usebox{\plotpoint}}
\put(668.62,331.00){\usebox{\plotpoint}}
\put(689.38,331.00){\usebox{\plotpoint}}
\put(710.13,331.00){\usebox{\plotpoint}}
\put(730.89,331.00){\usebox{\plotpoint}}
\put(751.64,331.00){\usebox{\plotpoint}}
\put(772.40,331.00){\usebox{\plotpoint}}
\put(793.15,331.00){\usebox{\plotpoint}}
\put(813.91,331.00){\usebox{\plotpoint}}
\put(834.66,331.00){\usebox{\plotpoint}}
\put(855.42,331.00){\usebox{\plotpoint}}
\put(876.18,331.00){\usebox{\plotpoint}}
\put(896.93,331.00){\usebox{\plotpoint}}
\put(917.69,331.00){\usebox{\plotpoint}}
\put(938.44,331.00){\usebox{\plotpoint}}
\put(959.20,331.00){\usebox{\plotpoint}}
\put(979.95,331.00){\usebox{\plotpoint}}
\put(1000.71,331.00){\usebox{\plotpoint}}
\put(1021.46,331.00){\usebox{\plotpoint}}
\put(1042.22,331.00){\usebox{\plotpoint}}
\put(1062.98,331.00){\usebox{\plotpoint}}
\put(1083.73,331.00){\usebox{\plotpoint}}
\put(1104.49,331.00){\usebox{\plotpoint}}
\put(1125.24,331.00){\usebox{\plotpoint}}
\put(1146.00,331.00){\usebox{\plotpoint}}
\put(1166.75,331.00){\usebox{\plotpoint}}
\put(1187.51,331.00){\usebox{\plotpoint}}
\put(1208.26,331.00){\usebox{\plotpoint}}
\put(1229.02,331.00){\usebox{\plotpoint}}
\put(1249.77,331.00){\usebox{\plotpoint}}
\put(1270.53,331.00){\usebox{\plotpoint}}
\put(1291.29,331.00){\usebox{\plotpoint}}
\put(1312.04,331.00){\usebox{\plotpoint}}
\put(1332.80,331.00){\usebox{\plotpoint}}
\put(1353.55,331.00){\usebox{\plotpoint}}
\put(1374.31,331.00){\usebox{\plotpoint}}
\put(1395.06,331.00){\usebox{\plotpoint}}
\put(1415.82,331.00){\usebox{\plotpoint}}
\put(1436.57,331.00){\usebox{\plotpoint}}
\put(1439,331){\usebox{\plotpoint}}
\end{picture}
%\vspace{-10mm}
\caption{$C(j)/4$ as a function of $j$
for $\beta=5.6263$ using Eq. (\ref{ps4}). 
The dotted line stands for mean value of data in the plateau.}
\label{fig4}
\end{figure}

